A Web of Blocks

Blockchains offer a useful abstraction: a trustworthy, decentralized log of totally ordered transactions. Traditional blockchains have problems with scalability and efficiency, preventing their use for many applications. These limitations arise from the requirement that all participants agree on the total ordering of transactions. To address this fundamental shortcoming, we introduce Charlotte, a system for maintaining decentralized, authenticated data structures, including transaction logs. Each data structurestructure -- indeed, each block -- specifies its own availability and integrity properties, allowing Charlotte applications to retain the full benefits of permissioned or permissionless blockchains. In Charlotte, a block can be atomically appended to multiple logs, allowing applications to be interoperable when they want to, without inefficiently forcing all applications to share one big log. We call this open graph of interconnected blocks a blockweb. We allow new kinds of blockweb applications that operate beyond traditional chains. We demonstrate the viability of Charlotte applications with proof-of-concept servers running interoperable blockchains. Using performance data from our prototype, we estimate that when compared with traditional blockchains, Charlotte offers multiple orders of magnitude improvement in speed and energy efficiency.

==> fig-block.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
\draw (4.5,6.5) node[draw, anchor=south]{\textbf{Key} (root hash)} -- (4.5,6.06) node[draw, anchor=north,text width=1.8cm, text height=.4cm]{};
\draw (0,0) -- (8.5,0) -- (8.5,6.2) -- (0,6.2) -- (0,0);
\node[align=left,anchor=west] at (0,6) {\textbf{Block}};

\draw (4,5.5) node[draw, anchor=south]{hash} -- (3.5,5.06) node[draw, anchor=north,text width=1.8cm, text height=.4cm]{};
\draw (5,5.5) node[draw, anchor=south]{hash} -- (7.6,3) node[draw, anchor=north,text width=1.45cm]{\textbf{Payload}\\application specific};

\draw (3,4.5) node[draw,anchor=south]{hash} -- (2,4);
\draw (4,4.5) node[draw,anchor=south]{hash} -- (5.4,4) node[draw, anchor=north,text width=1.8cm, text height=.4cm]{};

\draw (4.9,3.43) node[draw,anchor=south]{hash} -- (4.9,3) node[draw, anchor=north,text width=1.45cm]{\textbf{Payload}\\application specific};
\draw (5.9,3.43) node[draw,anchor=south]{hash} -- (5.9,1.5) node[draw, anchor=north, text width=1.8cm]{\textbf{Reference}\\ to another block};

%% Label: 
\draw (.1,.1) -- (3.9,.1) -- (3.9,4) -- (.1,4) -- (.1,.1);
\node[align=left,anchor=west] at (0,3.8) {\textbf{Label}};

%% Availability
\draw (.2,2.2) -- (3.8,2.2) -- (3.8,3.5) -- (.2,3.5) -- (.2,2.2);
\node[align=left,anchor=west] at (.2,3.3) {\textbf{Availability Policy}};
\node[align=left,anchor=west] at (.12,2.7) {who will store this block \\ and how they'll prove it};

%% Integrity
\draw (.2,.2) -- (3.8,.2) -- (3.8,2) -- (.2,2) -- (.2,.2);
\node[align=left,anchor=west] at (.2,1.8) {\textbf{Integrity Policy}};
\node[align=left,anchor=west] at (.15,.9) {who will guarantee no \\ conflicting blocks, and \\ how they guarantee it};
\end{tikzpicture}
}
\ICS{This does not look very good.
     Maybe it needs colors or symbols or something.}


==> fig-chains.tex <==
\newcommand{\hofffffset}[0]{0.34} % because \hoffset was taken...
\newcommand{\vofffffset}[0]{0.2}
\definecolor{babyblue}{RGB}{157,227,255}
\newcommand{\blueblockcolor}[0]{babyblue}
\newcommand{\refnode}[1]{\draw[line width=\reflinewidth, ->] (#1) node[circle, fill=black, text width=\refdiameter]{}}
\newcommand{\labeledblock}[5]{{
\node[draw, line width=0.6mm, anchor = north, text width=8mm, text height = 6mm, fill=#3] (#4) at ({{#1}},{{#2}}) {};
\node[below] at (#4.north) {#5};
\node[] (#4-l) at ($ (#4) -  (\hofffffset , \vofffffset) $){};
\node[] (#4-r) at ($ (#4) +  (\hofffffset,-\vofffffset) $){};
\node[] (#4-ul) at ($ (#4) -  (\hofffffset , \vofffffset - 0.25) $){};
\node[] (#4-ur) at ($ (#4) +  (\hofffffset , 0.25 - \vofffffset) $){};
\node[] (#4-cr) at ($ (#4) + (5 * \hofffffset/12, -\vofffffset) $){};
\node[] (#4-cl) at ($ (#4) - (5 * \hofffffset/12,\vofffffset) $){};
\node[] (#4-c) at ($ (#4) - (0,\vofffffset) $) {};
}}
\newcommand\refdiameter{-1.5mm}
\newcommand\reflinewidth{0.3mm}
\newcommand\bluechainx{4}



\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}

\tikzmath{
    \vertsep = 2.0;
    \offl = .2; \offll = .4; \offv = 0.75;
    \refoffv = -1.3;
    \vertiv = 4*\vertsep - 0.6;
    \vertiii=3*\vertsep-0.1;
    \vertiiidot = \vertiii+\refoffv-0.4;
}



%pink root
\labeledblock{0}{0}{red}{redR}{root}

\labeledblock{0}{1}{red}{red1}{1}
\refnode{red1-c} -- (redR);
\refnode{red1-l} -- ($ (redR.north) + (-0.2,0) $);

\labeledblock{0}{2}{red}{red2}{2}
\refnode{red2-c} -- (red1);
\refnode{red2-l} to [out=230, in=110] ($ (redR.west) + (0,0.4) $);


%blue root
\labeledblock{\bluechainx}{1}{\blueblockcolor}{blueR}{root}

\labeledblock{\bluechainx}{2}{\blueblockcolor}{blue1}{1}
\refnode{blue1-c} -- (blueR);
\refnode{blue1-r} -- ($ (blueR.north) + (0.2,0) $);



% shared block
\labeledblock{\bluechainx / 2 }{2.6}{red}{shared-color-only}{};
\node[ anchor = east, text width=3mm, text height = 6mm, fill=\blueblockcolor]  at (shared-color-only.east) {};
\labeledblock{\bluechainx / 2 }{2.6}{none}{shared}{3 2};
\refnode{shared-ul} -- (red2);
\refnode{shared-ur} -- (blue1);
\refnode{shared-cl} -- (redR.east);
\refnode{shared-cr} -- (blueR.west);


\labeledblock{0}{3.2}{red}{red4}{4}
\refnode{red4-r} -- (shared);
\refnode{red4-l} to [out=240, in=110] (redR.west);


\labeledblock{\bluechainx}{3.2}{\blueblockcolor}{blue3}{3}
\refnode{blue3-l} -- (shared);
\refnode{blue3-r} to [out=300, in=70] (blueR.east);

\end{tikzpicture}
}


==> fig-endorsement.tex <==
\resizebox{0.7\columnwidth}{!}{
\begin{tikzpicture}
% draw the original block
\draw (1,3) node[anchor = east] (block) {\includegraphics[width=10mm]{images/block-B.pdf}};

% Alice and bob point to the block
\draw (0,4) node[anchor = south] (alice) {\principalA};
\draw (0,2) node[anchor = north] (bob) {\principalB};
\draw[->, line width=.5mm] (alice) -- (block);
\draw[->, line width=.5mm] (bob) -- (block);

% Draw the AAA
\draw (1.8,4) node[] (aaa) {\includegraphics[width=12mm]{images/cloud-Blue.pdf}};
\draw (1.8,3.9) node[]       {\color{blue}\principal{AAA}};
\draw[->, line width=.5mm] (block) -- (aaa);

% Draw the block with the AAA logo on it
\draw (3.3,3) node[] (blockA) {\includegraphics[width=10mm]{images/block-B.pdf}};
\draw (2.9,2.5) node[]          {\includegraphics[width=7mm]{images/ribbon-Blue.pdf}};
\draw[->, line width=.5mm] (aaa) -- (blockA);


% the block is next sent to the CCC
\draw (4.7,4) node[] (ccc) {\includegraphics[width=12mm]{images/cloud-Red.pdf}};
\draw (4.7,3.9) node[]       {\color{red}\principal{CCC}};
\draw[->, line width=.5mm] (blockA) -- (ccc);

% the CCC produces the second attestation
\draw (6.2,3) node[] (blockC) {\includegraphics[width=10mm]{images/block-B.pdf}};
\draw (5.8,2.5) node[]       {\includegraphics[width=7mm]{images/ribbon-Blue.pdf}};
\draw (6.6,2.5) node[]       {\includegraphics[width=7mm]{images/ribbon-Red.pdf}};
\draw[->, line width=.5mm] (ccc) -- (blockC);

\end{tikzpicture}
}


==> fig-life.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
%% Client time arrow
\draw[line width=2mm, ->]  node[anchor=east]{Client}(0,0) -- node[below]{Time} (6.4,0);

%% Wilbur Servers
\node[anchor = south] at (1,4.4) {Wilbur Servers};
\node[anchor = south] at (.5,2.5) {\includegraphics[width=15mm]{images/wilburStorage.pdf}};
\node[anchor = south] at (1.5,2.5) {\includegraphics[width=15mm]{images/wilburStorage.pdf}};
\node[anchor = south] at (1,2) {\includegraphics[width=15mm]{images/wilburStorage.pdf}};

%% Fern Servers
\node[anchor = south] at (4.5,4.4) {Fern Servers};
\node[anchor = south] at (4,2.5) {\includegraphics[width=15mm]{images/fern.pdf}};
\node[anchor = south] at (5,2.5) {\includegraphics[width=15mm]{images/fern.pdf}};
\node[anchor = south] at (4.5,2) {\includegraphics[width=15mm]{images/fern.pdf}};

%% Send block to wilbur servers
\draw[line width=.6mm, ->] (0,1.4) node[draw, text width = 9mm, text height = 9mm, anchor=north]{block}   -- (.5,2.1);
\node[draw, fill=yellow] at (0,1) {label};

%% Attestation of availability back to client
\draw[line width=.6mm,->] (1.9,1.2) node[draw, fill=pink, anchor=south, text width=20mm]{attestation of availability}   -- (2.9, .3);

%% Send request to fern servers
\draw[line width=.6mm, ->] (3.7,1.2) node[draw, anchor=north, text width=8mm, text height = 7mm]{} -- (4.2,2);
\node[draw, fill=yellow, text width = 6mm, text height=1mm] at (3.7,.92) {};
\node[draw, fill=pink, text width = 6mm, text height=1mm] at (3.7,.5) {};

%% Attestation of integrity back to client
\draw[line width=.6mm,->] (5.6,1.2) node[draw, fill=cyan, anchor=south, text width=17mm]{attestation of integrity}   -- (6.4, .3);

%% reference
\node[draw, line width=0.6mm, text height=14mm] at (7.3,.25) {reference};
\node[draw, fill=yellow, text width = 6mm, text height=1mm] at (7.3,.84) {};
\node[draw, fill=pink, text width = 6mm, text height=1mm] at (7.3,.42) {};
\node[draw, fill=cyan, text width = 6mm, text height=1mm] at (7.3,0) {};
\end{tikzpicture}
} % resizebox


==> fig-reference.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
\draw (4.5,6.5) node[draw, anchor=south]{\textbf{Key} (root hash)} -- (4.5,6.06) node[draw, anchor=north,text width=1.8cm, text height=.4cm]{};
\draw (0,0) -- (8.5,0) -- (8.5,7.2) -- (0,7.2) -- (0,0);
\node[align=left,anchor=west] at (0,7) {\textbf{Reference}};

\draw (4,5.5) node[draw, anchor=south]{hash} -- (3.5,5.06) node[draw, anchor=north,text width=1.8cm, text height=.4cm]{};
\node[draw, anchor=south] at (5,5.5) {hash};

\draw (3,4.5) node[draw,anchor=south]{hash} -- (2,4);
\node[draw,anchor=south] at (4,4.5) {hash};


%% Label: 
\draw (.1,.1) -- (3.9,.1) -- (3.9,4) -- (.1,4) -- (.1,.1);
\node[align=left,anchor=west] at (0,3.8) {\textbf{Label}};

%% Availability
\draw (.2,2.2) -- (3.8,2.2) -- (3.8,3.5) -- (.2,3.5) -- (.2,2.2);
\node[align=left,anchor=west] at (.2,3.3) {\textbf{Availability Policy}};
\node[align=left,anchor=west] at (.12,2.7) {who will store this block \\ and how they'll prove it};

%% Integrity
\draw (.2,.2) -- (3.8,.2) -- (3.8,2) -- (.2,2) -- (.2,.2);
\node[align=left,anchor=west] at (.2,1.8) {\textbf{Integrity Policy}};
\node[align=left,anchor=west] at (.15,.9) {who will guarantee no \\ conflicting blocks, and \\ how they guarantee it};

\node[draw, align=left, anchor=east, text width=4cm] at (8.4,3.5) {\textbf{Attestation} (availability) \\ signed by Wilbur server};
\node[draw, align=left, anchor=east, text width=4cm] at (8.4,2.2) {\textbf{Attestation} (availability) \\ signed by Wilbur server};
\node[draw, align=left, anchor=east, text width=4cm] at (8.4,.9) {\textbf{Attestation} (integrity) \\ signed by Fern servers};
\end{tikzpicture}
\ICS{This does not look very good.
     Maybe it needs colors or symbols or something.}
}


==> fig-twoaccounts.tex <==
\begin{tikzpicture}
% one big transaction
\draw (.75,1.75) node[draw, circle, text width=5mm, text height = 5mm] (central) {};

% each of the one big transaction's inputs
\draw[->, line width=0.3mm] node[anchor=north] at (0,.5) {$i_0$} (0,.5) -- (central);
\draw[->, line width=0.3mm] node[anchor=north] at (.5,.5) {$i_1$} (.5,.5) -- (central);
\draw[->, line width=0.3mm] node[anchor=north] at (1,.5) {$i_2$} (1,.5) -- (central);
\draw[->, line width=0.3mm] node[anchor=north] at (1.5,.5) {$i_3$} (1.5,.5) -- (central);

% each of the one big transaction's outputs
\draw[->, line width=0.3mm] (central) -- (0,3) node[anchor=south] at (0,3) {$o_0$};
\draw[->, line width=0.3mm] (central) -- (.5,3) node[anchor=south] at (.5,3) {$o_1$};
\draw[->, line width=0.3mm] (central) -- (1,3) node[anchor=south] at (1,3) {$o_2$};
\draw[->, line width=0.3mm] (central) -- (1.5,3) node[anchor=south] at (1.5,3) {$o_3$};


%% Convert to arrow:
\draw[->, line width=2mm] (1.7,1.75) -- (2.4, 1.75);



%% Transaction graph:
\draw (3,1) node[draw, circle] (c00) {};
\draw (3,2) node[draw, circle] (c01) {};
\draw (3,3) node[] (c02) {$o_0$};

\draw (4,1) node[draw, circle] (c10) {};
\draw (4,2) node[draw, circle] (c11) {};
\draw (4,3) node[] (c12) {$o_1$};

\draw (5,1) node[draw, circle] (c20) {};
\draw (5,2) node[draw, circle] (c21) {};
\draw (5,3) node[] (c22) {$o_2$};

\draw (6,1) node[draw, circle] (c30) {};
\draw (6,2) node[draw, circle] (c31) {};
\draw (6,3) node[] (c32) {$o_3$};

%graph inputs:
\draw[->, line width=0.3mm] (2.8,0) -- (c00);
\draw[->, line width=0.3mm] node[anchor=north] at (3,.5) {$i_0$};
\draw[->, line width=0.3mm] (3.2,0) -- (c00);

\draw[->, line width=0.3mm] (3.8,0) -- (c10);
\draw[->, line width=0.3mm] node[anchor=north] at (4,.5) {$i_1$};
\draw[->, line width=0.3mm] (4.2,0) -- (c10);

\draw[->, line width=0.3mm] (4.8,0) -- (c20);
\draw[->, line width=0.3mm] node[anchor=north] at (5,.5) {$i_2$};
\draw[->, line width=0.3mm] (5.2,0) -- (c20);

\draw[->, line width=0.3mm] (5.8,0) -- (c30);
\draw[->, line width=0.3mm] node[anchor=north] at (6,.5) {$i_3$};
\draw[->, line width=0.3mm] (6.2,0) -- (c30);

%graph outputs
%\draw[->, line width=0.3mm] (c02) -- (3,4) node[anchor=south] at (3,4) {$o_0$};
%\draw[->, line width=0.3mm] (c12) -- (4,4) node[anchor=south] at (4,4) {$o_1$};
%\draw[->, line width=0.3mm] (c22) -- (5,4) node[anchor=south] at (5,4) {$o_2$};
%\draw[->, line width=0.3mm] (c32) -- (6,4) node[anchor=south] at (6,4) {$o_3$};

%intra-graph edges: layer 1
\draw[->, line width=0.3mm] (c00) -- (c01);
\draw[->, line width=0.3mm] (c00) -- (c11);

\draw[->, line width=0.3mm] (c10) -- (c11);
\draw[->, line width=0.3mm] (c10) -- (c21);

\draw[->, line width=0.3mm] (c20) -- (c21);
\draw[->, line width=0.3mm] (c20) -- (c31);

\draw[->, line width=0.3mm] (c30) -- (c31);
\draw[->, line width=0.3mm] (c30) -- (c01);

%intra-graph edges: layer 2
\draw[->, line width=0.3mm] (c01) -- (c02);
\draw[->, line width=0.3mm] (c01) -- (c22);

\draw[->, line width=0.3mm] (c11) -- (c12);
\draw[->, line width=0.3mm] (c11) -- (c32);

\draw[->, line width=0.3mm] (c21) -- (c22);
\draw[->, line width=0.3mm] (c21) -- (c02);

\draw[->, line width=0.3mm] (c31) -- (c32);
\draw[->, line width=0.3mm] (c31) -- (c12);
\end{tikzpicture}
